Explicit class of finite-dimensional polynomial algebras with Wronskians over $\mathbb{R}^d$ as $N$-ary Lie brackets: beyond $\mathfrak{sl}(2)$

Lie algebra $\mathfrak{sl}(2)$ can be realised by vector fields on $\mathbb{R}^1\ni x$ with polynomial coefficients $1$, $-2x$, $-x^2$; their Wronskian determinants yield the Lie bracket. Likewise, the monomials $1$, $\ldots$, $x^k/k!$, $\ldots$, $x^N/N!$ span finite-dimensional strong homotopy (SH) Lie algebras with the Wronskians $\mathbf{1} \wedge \partial_x \wedge \ldots \wedge \partial_x^{N-1}$ as the $N$-ary brackets. Over dimension $d=2$ with $\mathbb{R}^2\ni(x,y)$ and for the complete generalised Wronskian $W_{d=2}^{k=1}=\mathbf{1}\wedge \partial_x \wedge \partial_y$ of differential order $k=1$ as the ternary bracket, the finite-dimensional polynomial SH-Lie algebras are spanned by $\langle 1$, $x$, $y$, $p\rangle$ with $p\in\{x^2$, $xy$, $y^2\}$. We explicitly describe all finite-dimensional polynomial SH-Lie algebras $\Bbbk_k[{\boldsymbol{x}}]\subseteq \mathcal{A} \subseteq \Bbbk[x^1,\ldots,x^d]$ (over $\Bbbk=\mathbb{R}$ or $\mathbb{C}$) with the complete generalised Wronskians $W_{d\geqslant 1}^{k\geqslant 1}$ of order $k$ as $N$-ary brackets: $N=\binom{d+k}{d}$. We obtain a factorisation formula for the generalised Vandermonde determinants which show up in the structure constants of the polynomial algebras $\mathcal{A}$.

==> tikz-visualisations.tex <==
%drawn here as 4 independent pictures; can be combined into one
\mbox{
\begin{tikzpicture}[x=1.7cm,y=0.7cm]
    \def\yzero{0}
    \def\yk{2.2}
    \def\ykone{2.9}
    \def\yktwo{3.6}
    \def\ykthree{4.2} % different spacing!
    \def\ykfour{4.8}

    % Axis
    \draw[->] (0,0) -- (0,5.3) node[above] {degree};

    \foreach \y/\label in {
        \yzero/{0},
        \yk/{k},
        \ykone/{k+1},
        \yktwo/{k+2},
        \ykfour/{k+\ell}
    }{
        \draw (-0.08,\y) -- (0.08,\y);
        \node[left] at (0,\y) {$\label~$};
    }

    \filldraw[fill=gray!25,draw=black]
        (0.2,\yzero) rectangle (1,\yk);
    \node at (0.6,{(\yzero+\yk)/2}) {\large $\Bbbk_k[\bx]$};

    % \fill (0.6,\ykone) circle (2.5pt);
    % \node[above] at (0.6,\ykone) {$p(\bx)$};
    
    \node[below] at (0.6,0) {\phantom{y}trivial $\subseteq$\phantom{y}};
\end{tikzpicture}\hspace{-0.8cm}%
%
\begin{tikzpicture}[x=1.7cm,y=0.7cm]
    \def\yzero{0}
    \def\yk{2.2}
    \def\ykone{2.9}
    \def\yktwo{3.6}
    \def\ykthree{4.2} % different spacing!
    \def\ykfour{4.8}

    % Axis
    \draw[->] (0,0) -- (0,5.3) node[above] {degree};

    \foreach \y/\label in {
        \yzero/{0},
        \yk/{k},
        \ykone/{k+1},
        \yktwo/{k+2},
        \ykfour/{k+\ell}
    }{
        \draw (-0.08,\y) -- (0.08,\y);
        \node[left] at (0,\y) {$\label~$};
    }

    \filldraw[fill=gray!25,draw=black]
        (0.2,\yzero) rectangle (1,\yk);
    \node at (0.6,{(\yzero+\yk)/2}) {\large $\Bbbk_k[\bx]$};

    \fill (0.6,\ykone) circle (2.5pt);
    \node[above] at (0.6,\ykone) {$p(\bx)$};
    
    \node[below] at (0.6,0) {lonely $=$};
\end{tikzpicture}\hspace{0.05cm}%
%
\begin{tikzpicture}[x=1.7cm,y=0.7cm]
    \def\yzero{0}
    \def\yk{2.2}
    \def\ykone{2.9}
    \def\yktwo{3.6}
    \def\ykthree{4.2} % different spacing!
    \def\ykfour{4.8}

    % Axis
    \draw[->] (0,0) -- (0,5.3) node[above] {degree};

    \foreach \y/\label in {
        \yzero/{0},
        \yk/{k},
        \ykone/{k+1},
        \yktwo/{k+2},
        \ykfour/{k+\ell}
    }{
        \draw (-0.08,\y) -- (0.08,\y);
        \node[left] at (0,\y) {$\label~$};
    }

    \filldraw[fill=gray!25,draw=black]
        (0.2,\yzero) rectangle (1,\yk);
    \node at (0.6,{(\yzero+\yk)/2}) {\large $\Bbbk_k[\bx]$};

    \fill (0.45,\ykone) circle (2.5pt);
    \node[above] at (0.35,\ykone) {$p(\bx)$};
    
    \fill (0.75,\ykone) circle (2.5pt);
    \node[above] at (0.85,\ykone) {$q(\bx)$};

    \node[below] at (0.6,0) {chubby $\supseteq$};

    \draw[->] (1.45,5.8) -- (0.45,5.8);

    \node[above] at (0.95,5.8) {\footnotesize{Lem.\,\ref{lem:chubby-tall-lanky}\ref{item:lem-chubby}}};
\end{tikzpicture}\hspace{-0.6cm}%
%
\begin{tikzpicture}[x=1.7cm,y=0.7cm]
    \def\yzero{0}
    \def\yk{2.2}
    \def\ykone{2.9}
    \def\yktwo{3.6}
    \def\ykthree{4.2} % different spacing!
    \def\ykfour{4.8}

    % Axis
    \draw[->] (0,0) -- (0,5.3) node[above] {degree};

    \foreach \y/\label in {
        \yzero/{0},
        \yk/{k},
        \ykone/{k+1},
        \yktwo/{k+2},
        \ykfour/{k+\ell}
    }{
        \draw (-0.08,\y) -- (0.08,\y);
        \node[left] at (0,\y) {$\label~$};
    }

    \filldraw[fill=gray!25,draw=black]
        (0.2,\yzero) rectangle (1,\yk);
    \node at (0.6,{(\yzero+\yk)/2}) {\large $\Bbbk_k[\bx]$};

    \fill (0.6,\ykfour) circle (2.5pt);
    \node[above] at (0.6,\ykfour) {$p(\bx)$};
    
    \node[below] at (0.6,0) {\phantom{y}tall $\supseteq$\phantom{y}};
    \draw[->] (0.45,5.8) -- (1.1,5.8);

    \node[above] at (0.75,5.8) {\footnotesize{Lem.\,\ref{lem:chubby-tall-lanky}\ref{item:lem-lanky}}};
\end{tikzpicture}\hspace{-0.9cm}%
%
\begin{tikzpicture}[x=1.7cm,y=0.7cm]
    \def\yzero{0}
    \def\yk{2.2}
    \def\ykone{2.9}
    \def\yktwo{3.6}
    \def\ykthree{4.2} % different spacing!
    \def\ykfour{4.8}

    % Axis
    \draw[->] (0,0) -- (0,5.3) node[above] {degree};

    \foreach \y/\label in {
        \yzero/{0},
        \yk/{k},
        \ykone/{k+1},
        \yktwo/{k+2},
        \ykfour/{k+\ell}
    }{
        \draw (-0.08,\y) -- (0.08,\y);
        \node[left] at (0,\y) {$\label~$};
    }

    \filldraw[fill=gray!25,draw=black]
        (0.2,\yzero) rectangle (1,\yk);
    \node at (0.6,{(\yzero+\yk)/2}) {\large $\Bbbk_k[\bx]$};

    \fill (0.6,\ykone) circle (2.5pt);
    \node[right] at (0.6,\ykone) {$(x^i)^{k+1}$};
    
    \fill (0.6,\yktwo) circle (2.5pt);
    \node[right] at (0.6,\yktwo) {$(x^i)^{k+2}$};
    
    % \fill (0.6,\ykthree) circle (2.5pt);
    \node at (0.6,\ykthree+0.15) {$\vdots$};
    
    \fill (0.6,\ykfour) circle (2.5pt);
    \node[right] at (0.6,\ykfour) {$(x^i)^{k+\ell}$};
    
    \node[below] at (0.6,0) {lanky $\supseteq$};
\end{tikzpicture}%
}
\vspace{-1.3cm}
